Predicting Infectiousness for Proactive Contact Tracing

The COVID-19 pandemic has spread rapidly worldwide, overwhelming manual contact tracing in many countries and resulting in widespread lockdowns for emergency containment. Large-scale digital contact tracing (DCT) has emerged as a potential solution to resume economic and social activity while minimizing spread of the virus. Various DCT methods have been proposed, each making trade-offs between privacy, mobility restrictions, and public health. The most common approach, binary contact tracing (BCT), models infection as a binary event, informed only by an individual's test results, with corresponding binary recommendations that either all or none of the individual's contacts quarantine. BCT ignores the inherent uncertainty in contacts and the infection process, which could be used to tailor messaging to high-risk individuals, and prompt proactive testing or earlier warnings. It also does not make use of observations such as symptoms or pre-existing medical conditions, which could be used to make more accurate infectiousness predictions. In this paper, we use a recently-proposed COVID-19 epidemiological simulator to develop and test methods that can be deployed to a smartphone to locally and proactively predict an individual's infectiousness (risk of infecting others) based on their contact history and other information, while respecting strong privacy constraints. Predictions are used to provide personalized recommendations to the individual via an app, as well as to send anonymized messages to the individual's contacts, who use this information to better predict their own infectiousness, an approach we call proactive contact tracing (PCT). We find a deep-learning based PCT method which improves over BCT for equivalent average mobility, suggesting PCT could help in safe re-opening and second-wave prevention.

==> figures/architectures/figure_1.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}

\begin{document}
\begin{tikzpicture}[remember picture, bigo/.style={inner sep=0pt, fill=white, circle, minimum size=1em, draw=black, thick}]
    \def\imgnumrows{2}

    \node[rectangle, draw=black, thick, fill=gray!20, rounded corners, minimum height=1em, minimum width=5em, inner sep=1em] (background) at (0, 0) {\begin{tikzpicture}[fc/.style={rectangle, draw=black, fill=white, thick, inner sep=5pt, font=\normalsize}, y=4em, remember picture]
        \foreach \i in {0, ..., \imgnumrows} {
            \coordinate (l_\i) at (0, \i);
        }
        
        \foreach \i in {0, ..., \imgnumrows} {
            \coordinate[right=5em of l_\i] (m_\i);
            \coordinate[above=2em of m_\i] (ma_\i);
            \node[fc, right=1em of m_\i] (fc_\i) {FC + R};
            \draw[-latex, thick] (m_\i) -- (fc_\i);
            
            \node[bigo, right=2em of fc_\i] (oplus_\i) {};
            \draw[-, thick] (oplus_\i.north) -- (oplus_\i.south);
            \draw[-, thick] (oplus_\i.west) -- (oplus_\i.east);
            
            \draw[-, thick] (fc_\i) -- (oplus_\i);
            \draw[-latex, thick] (m_\i) -- (ma_\i) -- (ma_\i -| oplus_\i) -- (oplus_\i);
        }

        \coordinate (MHDPA_tl) at (l_0 |- fc_\imgnumrows.north);
        \coordinate[right=4em of MHDPA_tl] (MHDPA_tr);
        \coordinate (MHDPA_br) at (MHDPA_tr |- fc_0.south);
        
        \draw[fill=white, thick] (MHDPA_tl) rectangle (MHDPA_br) node[pos=0.5, inner sep=0pt, minimum size=0pt, font=\small] {MHDPA};
        
        \foreach \i in {0, ..., \imgnumrows}
            \draw[-, thick] (MHDPA_br |- m_\i) -- (m_\i);
    \end{tikzpicture}};

    \foreach \i in {0, ..., \imgnumrows} {
        \node[bigo, left=2.5em of l_\i] (input_\i) {};
        \draw[-latex, thick] (input_\i) -- (background.west |- l_\i);
        \draw[-, thick] (background.west |- l_\i) -- (l_\i);

        \node[bigo, right=2.5em of oplus_\i] (output_\i) {};
        \draw[-latex, thick] (oplus_\i) -- (output_\i);
    };
\end{tikzpicture}
\end{document}

==> figures/architectures/figure_2.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}

\begin{document}
\begin{tikzpicture}[remember picture, bigo/.style={inner sep=0pt, fill=white, circle, minimum size=1em, draw=black, thick}]
    \def\imgnumrows{2}

    \node[rectangle, draw=black, thick, fill=gray!20, rounded corners, minimum height=1em, minimum width=5em, inner sep=1em] (background) at (0, 0) {\begin{tikzpicture}[fc/.style={rectangle, draw=black, fill=white, thick, inner sep=5pt, font=\normalsize}, y=4em]
        \foreach \i in {0, ..., \imgnumrows} {
            \coordinate (l_\i) at (0, \i);
            \node[fc, right=1em of l_\i] (fcl_\i) {FC + R};
        }
        
        \coordinate[right=2.5em of fcl_0] (fcl_0_right);
        \coordinate (fcl_n_right) at (fcl_\imgnumrows -| fcl_0_right);
        \node[circle, thick, draw=none, fill=none, inner sep=2pt, minimum size=0pt] (max) at ($(fcl_0_right)!0.5!(fcl_n_right)$) {\phantom{max}};
        \coordinate[right=2em of max] (max_right);

        \foreach \i in {0, ..., \imgnumrows} {
            \node[bigo] (otimes_\i) at (fcl_\i -| max_right) {};
            \draw[-, thick] (otimes_\i.north east) -- (otimes_\i.south west);
            \draw[-, thick] (otimes_\i.north west) -- (otimes_\i.south east);

            \coordinate (tmp_midl_\i) at (fcl_\i -| max.west);
            \coordinate (midl_\i) at ($(fcl_\i.east)!0.5!(tmp_midl_\i)$);
            
            \coordinate (tmp_midr_\i) at (fcl_\i -| max.east);
            \coordinate (midr_\i) at ($(tmp_midr_\i)!0.5!(otimes_\i.west)$);

            \node[fc, right=2em of otimes_\i] (fcm_\i) {FC + R};
            \draw[-latex, thick] (otimes_\i) -- (fcm_\i);
        }

        \coordinate[right=2em of fcm_0] (fcm_right);
        \foreach \i in {0, ..., \imgnumrows} {
            \node[bigo] (oplus_\i) at (fcl_\i -| fcm_right) {};
            \draw[-, thick] (oplus_\i.north) -- (oplus_\i.south);
            \draw[-, thick] (oplus_\i.west) -- (oplus_\i.east);

            \draw[-, thick] (fcm_\i) -- (oplus_\i);
            \node[fc, right=2em of oplus_\i] (fcr_\i) {FC + R};
            \draw[-latex, thick] (oplus_\i) -- (fcr_\i);
            
            \draw[-latex, thick] (l_\i) -- (fcl_\i);
            \coordinate[above=2em of l_\i] (la_\i);
            \draw[-latex, thick] (l_\i) -- (la_\i) -| (otimes_\i);
            \draw[-latex, thick] (l_\i) -- (la_\i) -| (oplus_\i);
        };
        
        \node[circle, line width=5pt, draw=gray!20, inner sep=2pt, minimum size=0pt] (max_filled) at (max) {\phantom{max}};
        \node[circle, thick, draw=black, text=black, fill=white, inner sep=2pt, minimum size=0pt] (max_label) at (max) {max};

        \foreach \i in {0, ..., \imgnumrows} {
            \draw[-, gray!20, line width=4pt] (fcl_\i) -- (midl_\i) -- (max);
            \draw[-latex, thick] (fcl_\i) -- (midl_\i) -- (max);
            
            \draw[-, gray!20, line width=4pt] (max) -- (midr_\i) -- (otimes_\i);
            \draw[-, thick] (max) -- (midr_\i) -- (otimes_\i);
        };
    \end{tikzpicture}};

    \foreach \i in {0, ..., \imgnumrows} {
        \node[bigo, left=2.5em of l_\i] (input_\i) {};
        \draw[-latex, thick] (input_\i) -- (background.west |- l_\i);
        \draw[-, thick] (background.west |- l_\i) -- (l_\i);

        \node[bigo, right=2.5em of fcr_\i] (output_\i) {};
        \draw[-latex, thick] (fcr_\i) -- (output_\i);
    };
\end{tikzpicture}
\end{document}

==> figures/architectures/figure_3.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.multipart}

\begin{document}
\begin{tikzpicture}[remember picture, bigo/.style={inner sep=0pt, fill=white, circle, minimum size=1em, draw=black, thick}, inputs/.style={fill=white, draw=black, rectangle, rounded corners, thick, inner sep=5pt, font=\normalsize}, cluster inputs/.style={inputs, fill=none, rectangle split, rectangle split parts=2, rectangle split horizontal, rectangle split part fill={Red!50, YellowGreen!50}}, health inputs/.style={inputs, fill=Dandelion!50, anchor=east}, day inputs/.style={inputs, fill=NavyBlue!40}, global inputs/.style={inputs, fill=BlueGreen!50}, y=2.5em]
    \node[cluster inputs, label={below:\scriptsize{Cluster A}}] (cluster_A) at (0, 0) {$\phi_{e}^{(r)}$ \nodepart{two} $\phi_{e}^{(n)}$};
    \node[cluster inputs, label={below:\scriptsize{Cluster B}}] (cluster_B) at (0, -1.5) {$\phi_{e}^{(r)}$ \nodepart{two} $\phi_{e}^{(n)}$};

    \coordinate (tmp_health_0) at (0, -3.5 - 0);
    \node[health inputs, label={[align=flush right, font=\scriptsize]left:Health\\[-0.1em]status\\[-0.1em]at day $d$}] (health_0) at (tmp_health_0 -| cluster_A.east) {$\phi_{h}$};
    
    \coordinate (tmp_health_1) at (0, -3.5 - 1);
    \node[health inputs, label={[align=flush right, font=\scriptsize]left:\\[-0.1em]$\ldots$}] (health_1) at (tmp_health_1 -| cluster_A.east) {$\phi_{h}$};
    
    \coordinate (tmp_health_2) at (0, -3.5 - 2);
    \node[health inputs, label={[align=flush right, font=\scriptsize]left:Health\\[-0.1em]status\\[-0.1em]$d - d_{max}$}] (health_2) at (tmp_health_2 -| cluster_A.east) {$\phi_{h}$};

    \coordinate[right=2em of cluster_A] (tmp_otimes_A1);
    \node[bigo] (otimes_A1) at (tmp_otimes_A1) {};
    \draw[-, thick] (otimes_A1.north west) -- (otimes_A1.south east);
    \draw[-, thick] (otimes_A1.south west) -- (otimes_A1.north east);
    
    \coordinate[right=3em of tmp_otimes_A1] (otimes_A2);
    \node[bigo] (otimes_B2) at (cluster_B -| otimes_A2) {};
    \draw[-, thick] (otimes_B2.north west) -- (otimes_B2.south east);
    \draw[-, thick] (otimes_B2.south west) -- (otimes_B2.north east);

    \node[bigo] (otimes_21) at (health_2 -| otimes_A1) {};
    \draw[-, thick] (otimes_21.north west) -- (otimes_21.south east);
    \draw[-, thick] (otimes_21.south west) -- (otimes_21.north east);
    
    \node[bigo] (otimes_12) at (health_1 -| otimes_A2) {};
    \draw[-, thick] (otimes_12.north west) -- (otimes_12.south east);
    \draw[-, thick] (otimes_12.south west) -- (otimes_12.north east);
    
    \coordinate[right=3em of otimes_A2] (otimes_A3);
    \node[bigo] (otimes_03) at (health_0 -| otimes_A3) {};
    \draw[-, thick] (otimes_03.north west) -- (otimes_03.south east);
    \draw[-, thick] (otimes_03.south west) -- (otimes_03.north east);
    
    \draw[-latex, thick] (cluster_A) -- (otimes_A1);
    \draw[-latex, thick] (cluster_B) -- (otimes_B2);
    \draw[-latex, thick] (health_0) -- (otimes_03);
    \draw[-latex, thick] (health_1) -- (otimes_12);
    \draw[-latex, thick] (health_2) -- (otimes_21);
    
    \coordinate[right=5em of otimes_A3] (tmp_otimes_A4);
    \node[bigo] (otimes_A4) at (tmp_otimes_A4) {};
    \draw[-, thick] (otimes_A4.north west) -- (otimes_A4.south east);
    \draw[-, thick] (otimes_A4.south west) -- (otimes_A4.north east);
    
    \node[bigo] (otimes_B4) at (cluster_B -| tmp_otimes_A4) {};
    \draw[-, thick] (otimes_B4.north west) -- (otimes_B4.south east);
    \draw[-, thick] (otimes_B4.south west) -- (otimes_B4.north east);
    
    \foreach \i in {0, ..., 2} {
        \node[bigo] (otimes_\i4) at (health_\i -| tmp_otimes_A4) {};
        \draw[-, thick] (otimes_\i4.north west) -- (otimes_\i4.south east);
        \draw[-, thick] (otimes_\i4.south west) -- (otimes_\i4.north east);
    };
    
    \draw[-latex, thick] (otimes_A1) -- (otimes_A4);
    \draw[-latex, thick] (otimes_B2) -- (otimes_B4);
    \draw[-latex, thick] (otimes_03) -- (otimes_04);
    \draw[-latex, thick] (otimes_12) -- (otimes_14);
    \draw[-latex, thick] (otimes_21) -- (otimes_24);
    
    \node[day inputs, below=1em of otimes_B2, label={below:\scriptsize{$d_{B}$}}] (cluster_day_B) {$\phi_{\delta d}$};
    \node[day inputs, label={below:\scriptsize{$d_{A}$}}] (cluster_day_A) at (cluster_day_B -| otimes_A1) {$\phi_{\delta d}$};

    \node[day inputs, below=1em of otimes_21, label={below:\scriptsize{$d - d_{max}$}}] (health_day_2) {$\phi_{\delta d}$};
    \node[day inputs, label={below:\scriptsize{$d$}}] (health_day_0) at (otimes_03 |- health_day_2) {$\phi_{\delta d}$};
    \node[day inputs, label={[label distance=4pt]below:\scriptsize{$\ldots$}}] (health_day_1) at (otimes_12 |- health_day_2) {$\phi_{\delta d}$};

    \coordinate[right=1em of otimes_A4] (tmp1_dsst);
    \coordinate[right=3em of tmp1_dsst] (tmp2_dsst);
    \coordinate (dsst_tl) at (cluster_A.north -| tmp1_dsst);
    \coordinate (dsst_br) at (health_2.south -| tmp2_dsst);
    \draw[draw=black, fill=gray!20, rounded corners, thick] (dsst_tl) rectangle (dsst_br);
    
    \draw[-latex, thick] (otimes_A4) -- (otimes_A4 -| dsst_tl);
    \draw[-latex, thick] (otimes_B4) -- (otimes_B4 -| dsst_tl);
    \foreach \i in {0, ..., 2}
        \draw[-latex, thick] (otimes_\i4) -- (otimes_\i4 -| dsst_tl);

    \node[global inputs, right=1em of health_day_0] (global) {$\phi_{g}$};

    \foreach \i in {A, B, 0, 1, 2}
        \coordinate[below=0.5em of otimes_\i4] (tmp_global_\i);
    
    \draw[-, line width=4pt, draw=white] (global) -- (global |- tmp_global_A) -- (otimes_A4);
    
    \foreach \i in {A, B, 0, 1, 2}
        \draw[-latex, thick, rounded corners] (global) -- (global |- tmp_global_\i) -- (otimes_\i4);

    \draw[-, line width=4pt, draw=white] (cluster_day_A) -- (otimes_A1);
    \draw[-latex, thick] (cluster_day_A) -- (otimes_A1);

    \draw[-, line width=4pt, draw=white] (cluster_day_B) -- (otimes_B2);
    \draw[-latex, thick] (cluster_day_B) -- (otimes_B2);
    
    \draw[-, line width=4pt, draw=white] (health_day_2) -- (otimes_21);
    \draw[-latex, thick] (health_day_2) -- (otimes_21);
    
    \draw[-, line width=4pt, draw=white] (health_day_1) -- (otimes_12);
    \draw[-latex, thick] (health_day_1) -- (otimes_12);
    
    \draw[-, line width=4pt, draw=white] (health_day_0) -- (otimes_03);
    \draw[-latex, thick] (health_day_0) -- (otimes_03);
    
    \draw[-latex, thick] (otimes_04 -| dsst_br) -- ++(0:1em);
    \draw[-latex, thick] (otimes_14 -| dsst_br) -- ++(0:1em) node[pos=1, font=\normalsize, anchor=north, align=flush center, rotate=90] {Infectiousness \\[-0.2em]\scriptsize{$\hat{\mathbf{y}}_{i}^{\{d - d_{max}, \ldots, d\}}$}};
    \draw[-latex, thick] (otimes_24 -| dsst_br) -- ++(0:1em);

    \coordinate (dsst) at ($(dsst_tl)!0.5!(dsst_br)$);
    \node[] at (global -| dsst) {DS/ST};
\end{tikzpicture}
\end{document}

==> figures/scenarios/early-awareness-example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{ifthen}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.geometric}

\begin{document}

\definecolor{ProgressDarkBlue}{RGB}{46, 57, 83}
\definecolor{ProgressNavyBlue}{RGB}{50, 79, 157}
\definecolor{ProgressBlue}{RGB}{92, 149, 204}
\definecolor{ProgressCyan}{RGB}{59, 172, 187}
\definecolor{ProgressGreen}{RGB}{59, 178, 134}
\definecolor{ProgressLightGreen}{RGB}{186, 189, 77}
\definecolor{ProgressYellow}{RGB}{252, 196, 62}

\begin{tikzpicture}[day/.style={rectangle, text=black, text width=60pt, text depth=80pt, text height=1em, minimum height=80pt, minimum width=60pt, inner sep=10pt, outer sep=0, font=\fontfamily{phv}\selectfont}, header/.style={day, inner sep=10pt, text width=80pt, text=white, font=\bfseries\Large\fontfamily{phv}\selectfont}, dayofweek/.style={rectangle, text width=60pt, text height=1em, minimum width=60pt, inner sep=10pt, outer sep=0, font=\bfseries\Large\fontfamily{phv}\selectfont, text=ProgressNavyBlue}]
    \newcommand{\scenario}{,,Jim has a contact with high-risk stranger at the grocery store,,Stranger starts\\showing symptoms,,Stranger's symptoms grow worse,Jim\\\textcolor{white}{\textbf{GOES}}\\to work,{Stranger sees doctor, gets tested},Test result comes back positive,,,Jim is\\contacted directly by public health}

    \node[header, fill=ProgressNavyBlue] (day0) at (0, 0) {Manual\\tracing\\only};
    \foreach \x [count=\i, remember=\i as \lasti (initially 0)] in \scenario {
    \ifnum \numexpr \i > 12
      \colorlet{DayFillColor}{ProgressYellow}
    \else
      \colorlet{DayFillColor}{ProgressBlue}
    \fi
    \node[day, fill=DayFillColor, right=2pt of day\lasti] (day\i) {\x};
    }
    \node[day, fill=none, right=2pt of day13, text width=10pt, minimum width=10pt] (day14) {};
    \fill[ProgressYellow] (day14.{south west}) -- (day14.{south east}) arc (-90:90:55pt) -- (day14.{north west}) -- cycle;
    
    \node[dayofweek, above=5pt of day1] (dayname0) {M};
    \newcommand{\daysofweek}{T,W,T,F,S,S,M,T,W,T,F,S,S}
    \foreach \y [count=\i, remember=\i as \lasti (initially 0)] in \daysofweek {
    \node[dayofweek, right=2pt of dayname\lasti] (dayname\i) {\y};
    }
    \draw[line width=2pt, ProgressNavyBlue] (dayname0.{north west}) -- (dayname6.30);
    \draw[line width=2pt, ProgressNavyBlue] (dayname7.{north west}) -- (dayname13.30);

    \newcommand{\scenariobinary}{Jim installs the app,,Jim has a contact with high-risk stranger at the grocery store,,Stranger starts\\showing symptoms,,Stranger's symptoms grow worse,Jim\\\textcolor{white}{\textbf{GOES}}\\to work,{Stranger sees doctor, gets tested},Test result comes back positive,,,Jim is\\contacted directly by public health}

    \node[header, fill=ProgressNavyBlue, below=10pt of day0] (binary0) {Binary\\contact\\tracing};
    \foreach \x [count=\i, remember=\i as \lasti (initially 0)] in \scenariobinary {
    \ifnum \numexpr \i > 8
      \colorlet{DayFillColor}{ProgressYellow}
    \else
      \colorlet{DayFillColor}{ProgressBlue}
    \fi
    \node[day, fill=DayFillColor, right=2pt of binary\lasti] (binary\i) {\x};
    }
    \node[day, fill=none, right=2pt of binary13, text width=10pt, minimum width=10pt] (binary14) {};
    \fill[ProgressYellow] (binary14.{south west}) -- (binary14.{south east}) arc (-90:90:55pt) -- (binary14.{north west}) -- cycle;

    \newcommand{\scenarioours}{Jim installs the app,,Jim has a contact with high-risk stranger at the grocery store,,Stranger starts\\showing symptoms,,Stranger's symptoms grow worse,Jim\\\textcolor{white}{\textbf{DOES NOT}}\\go to work,{Stranger sees doctor, gets tested},Test result comes back positive,,,Jim is\\contacted directly by public health}

    \node[header, fill=ProgressDarkBlue, below=10pt of binary0] (ours0) {Our\\approach};
    \foreach \x [count=\i, remember=\i as \lasti (initially 0)] in \scenarioours {
    \ifnum \numexpr \i < 9
      \ifnum \numexpr \i > 6
        \colorlet{DayFillColor}{ProgressLightGreen}
      \else
      \ifnum \numexpr \i > 4
        \colorlet{DayFillColor}{ProgressGreen}
      \else
        \ifnum \numexpr \i > 2
          \colorlet{DayFillColor}{ProgressCyan}
        \else
          \colorlet{DayFillColor}{ProgressBlue}
        \fi
      \fi
      \fi
    \else
      \colorlet{DayFillColor}{ProgressYellow}
    \fi
    \node[day, fill=DayFillColor, right=2pt of ours\lasti] (ours\i) {\x};
    }
    \node[day, fill=none, right=2pt of ours13, text width=10pt, minimum width=10pt] (ours14) {};
    \fill[ProgressYellow] (ours14.{south west}) -- (ours14.{south east}) arc (-90:90:55pt) -- (ours14.{north west}) -- cycle;
\end{tikzpicture}
\end{document}
